Bad drawings of small complete graphs

We show that for $K_5$ (resp.~ $K_{3,3}$) there is a drawing with $i$ independent crossings, and no pair of independent edges cross more than once, provided $i$ is odd with $1\le i\le 15$ (resp.~ $1\le i\le 17$). Conversely, using the deleted product cohomology, we show that for $K_5$ and $K_{3,3}$, if $A$ is any set of pairs of independent edges, and $A$ has odd cardinality, then there is a drawing in the plane for which each element in $A$ cross an odd number of times, while each pair of independent edges not in $A$ cross an even number of times. For $K_6$ we show that there is a drawing with $i$ independent crossings, and no pair of independent edges cross more than once, if and only if $3\le i\le 40$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.35]

\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+4)/5+pi/2) r)},{4*sin((2*pi*(\x+4)/5+pi/2) r)});
}

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})  
({5.5*cos((2*pi*(2)/5+pi/2) r)},{5.5*sin((2*pi*(2)/5+pi/2) r)})
({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({5.5*cos((2*pi*(0)/5+pi/2) r)},{5.5*sin((2*pi*(0)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(3)/5+pi/2) r)},{5.5*sin((2*pi*(3)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\hskip.3cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+4)/5+pi/2) r)},{4*sin((2*pi*(\x+4)/5+pi/2) r)});
}

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({5.5*cos((2*pi*(0)/5+pi/2) r)},{5.5*sin((2*pi*(0)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\end{tikzpicture}
\hskip.3cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+4)/5+pi/2) r)},{4*sin((2*pi*(\x+4)/5+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(\x)/5+pi/2) r)},{4*sin((2*pi*(\x)/5+pi/2) r)})  
({4*cos((2*pi*(\x+2)/5+pi/2) r)},{4*sin((2*pi*(\x+2)/5+pi/2) r)})};
}

\end{tikzpicture}
\hskip.3cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);}
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)});
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)});
\draw [thick] ({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) -- ({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)});

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})
({5*cos((2*pi*(1.2)/5+pi/2) r)},{5*sin((2*pi*(1.2)/5+pi/2) r)})
({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)}) 
({5.5*cos((2*pi*(0.8)/5+pi/2) r)},{5.5*sin((2*pi*(0.8)/5+pi/2) r)})
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick] ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)}) -- ({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}

\vskip.3cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);}
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)});
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)});
\draw [thick] ({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) -- ({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)});

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})
({5*cos((2*pi*(1.2)/5+pi/2) r)},{5*sin((2*pi*(1.2)/5+pi/2) r)})
({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)}) 
({5.5*cos((2*pi*(0.8)/5+pi/2) r)},{5.5*sin((2*pi*(0.8)/5+pi/2) r)})
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})
({5.5*cos((2*pi*(0.2)/5+pi/2) r)},{5.5*sin((2*pi*(0.2)/5+pi/2) r)}) 
({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})
({5*cos((2*pi*(4.8)/5+pi/2) r)},{5*sin((2*pi*(4.8)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\hskip0cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);}
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)});
\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)});

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})
({4.6*cos((2*pi*(1)/5+pi/2) r)},{4.6*sin((2*pi*(1)/5+pi/2) r)})
({4.6*cos((2*pi*(4)/5+pi/2) r)},{4.6*sin((2*pi*(4)/5+pi/2) r)}) 
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})
({5.3*cos((2*pi*(4.2)/5+pi/2) r)},{5.3*sin((2*pi*(4.2)/5+pi/2) r)})
({5.3*cos((2*pi*(3)/5+pi/2) r)},{5.3*sin((2*pi*(3)/5+pi/2) r)})
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};

\draw [thick,brown] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})
({5*cos((2*pi*(2.1)/5+pi/2) r)},{5*sin((2*pi*(2.1)/5+pi/2) r)})
({5*cos((2*pi*(1.8)/5+pi/2) r)},{5*sin((2*pi*(1.8)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\hskip 0cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);}

\draw [thick] ({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)}) -- ({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)});

\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})
({4.8*cos((2*pi*(1)/5+pi/2) r)},{4.8*sin((2*pi*(1)/5+pi/2) r)})
({4.8*cos((2*pi*(4)/5+pi/2) r)},{4.8*sin((2*pi*(4)/5+pi/2) r)}) 
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};

\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})
({5.5*cos((2*pi*(4.2)/5+pi/2) r)},{5.5*sin((2*pi*(4.2)/5+pi/2) r)})
({5.5*cos((2*pi*(3)/5+pi/2) r)},{5.5*sin((2*pi*(3)/5+pi/2) r)})
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};

\draw [thick,green] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})
({5*cos((2*pi*(2.1)/5+pi/2) r)},{5*sin((2*pi*(2.1)/5+pi/2) r)})
({5*cos((2*pi*(1.8)/5+pi/2) r)},{5*sin((2*pi*(1.8)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};

\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})
({4.3*cos((2*pi*(4)/5+pi/2) r)},{4.3*sin((2*pi*(4)/5+pi/2) r)})
({3*cos((2*pi*(2.5)/5+pi/2) r)},{3*sin((2*pi*(2.5)/5+pi/2) r)})
({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})};

\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/5+pi/2) r)},{4*sin((2*pi*(0)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)})  
({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/5+pi/2) r)},{4*sin((2*pi*(2)/5+pi/2) r)})  
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\hskip 0cm
\begin{tikzpicture}[scale=0.35]
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(2)/6+pi/2) r)},{5*sin((2*pi*(2)/6+pi/2) r)}) 
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)})
({4.5*cos((2*pi*(0.1)/6+pi/2) r)},{4.5*sin((2*pi*(0.1)/6+pi/2) r)}) 
({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(0.1)/6+pi/2) r)},{5*sin((2*pi*(0.1)/6+pi/2) r)}) 
({5*cos((2*pi*(5)/6+pi/2) r)},{5*sin((2*pi*(5)/6+pi/2) r)}) 
({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.3]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(2)/6+pi/2) r)},{5*sin((2*pi*(2)/6+pi/2) r)}) 
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(0.1)/6+pi/2) r)},{5*sin((2*pi*(0.1)/6+pi/2) r)}) 
({5*cos((2*pi*(5)/6+pi/2) r)},{5*sin((2*pi*(5)/6+pi/2) r)}) 
({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.3]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw [thick,violet] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(0.1)/6+pi/2) r)},{5*sin((2*pi*(0.1)/6+pi/2) r)}) 
({5*cos((2*pi*(5)/6+pi/2) r)},{5*sin((2*pi*(5)/6+pi/2) r)}) 
({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.3]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5*cos((2*pi*(0)/6+pi/2) r)},{5*sin((2*pi*(0)/6+pi/2) r)}) 
({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.3]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\end{tikzpicture}

\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({3.5*cos((2*pi*(.5)/6+pi/2) r)},{3.5*sin((2*pi*(.5)/6+pi/2) r)}) 
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((4,0)
({4.5*cos((2*pi*(4)/6+pi/2) r)},{4.5*sin((2*pi*(4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.2cm
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({3.5*cos((2*pi*(.5)/6+pi/2) r)},{3.5*sin((2*pi*(.5)/6+pi/2) r)}) 
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((4,0)
({4.5*cos((2*pi*(4)/6+pi/2) r)},{4.5*sin((2*pi*(4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick,violet] plot  [smooth ] coordinates {({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})
({3.5*cos((2*pi*(-.5)/6+pi/2) r)},{3.5*sin((2*pi*(-.5)/6+pi/2) r)})
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((-4,0)
({4.5*cos((2*pi*(-4)/6+pi/2) r)},{4.5*sin((2*pi*(-4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.2cm
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({3.5*cos((2*pi*(.5)/6+pi/2) r)},{3.5*sin((2*pi*(.5)/6+pi/2) r)}) 
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((4,0)
({4.5*cos((2*pi*(4)/6+pi/2) r)},{4.5*sin((2*pi*(4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick,violet] plot  [smooth ] coordinates {({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})
({3.5*cos((2*pi*(-.5)/6+pi/2) r)},{3.5*sin((2*pi*(-.5)/6+pi/2) r)})
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((-4,0)
({4.5*cos((2*pi*(-4)/6+pi/2) r)},{4.5*sin((2*pi*(-4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})
({4.5*cos((2*pi*(0.4)/6+pi/2) r)},{4.5*sin((2*pi*(0.4)/6+pi/2) r)}) 
({4.5*cos((2*pi*(0)/6+pi/2) r)},{4.5*sin((2*pi*(0)/6+pi/2) r)})
({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})};
\end{tikzpicture}
\hskip.2cm
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/2) r)},{4*sin((2*pi*\x/6+pi/2) r)}) circle (3.5pt);}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/2) r)},{4*sin((2*pi*(0)/6+pi/2) r)}) -- ({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)}) -- ({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)}) -- ({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)});
\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({3.5*cos((2*pi*(.5)/6+pi/2) r)},{3.5*sin((2*pi*(.5)/6+pi/2) r)}) 
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((4,0)
({4.5*cos((2*pi*(4)/6+pi/2) r)},{4.5*sin((2*pi*(4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick,violet] plot  [smooth ] coordinates {({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})
({3.5*cos((2*pi*(-.5)/6+pi/2) r)},{3.5*sin((2*pi*(-.5)/6+pi/2) r)})
({2.5*cos((2*pi*(0)/6+pi/2) r)},{2.5*sin((2*pi*(0)/6+pi/2) r)}) 
((-4,0)
({4.5*cos((2*pi*(-4)/6+pi/2) r)},{4.5*sin((2*pi*(-4)/6+pi/2) r)})
({4*cos((2*pi*(3)/6+pi/2) r)},{4*sin((2*pi*(3)/6+pi/2) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(4)/6+pi/2) r)},{4*sin((2*pi*(4)/6+pi/2) r)})
({4.5*cos((2*pi*(0.4)/6+pi/2) r)},{4.5*sin((2*pi*(0.4)/6+pi/2) r)}) 
({4.5*cos((2*pi*(0)/6+pi/2) r)},{4.5*sin((2*pi*(0)/6+pi/2) r)})
({4*cos((2*pi*(5)/6+pi/2) r)},{4*sin((2*pi*(5)/6+pi/2) r)})};
\draw [thick,gray] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/2) r)},{4*sin((2*pi*(1)/6+pi/2) r)})
({5.5*cos((2*pi*(0.2)/6+pi/2) r)},{5.5*sin((2*pi*(0.2)/6+pi/2) r)})
({5*cos((2*pi*(5)/6+pi/2) r)},{5*sin((2*pi*(5)/6+pi/2) r)})
({3.2*cos((2*pi*(4)/6+pi/2) r)},{3.2*sin((2*pi*(4)/6+pi/2) r)}) 
({4*cos((2*pi*(2)/6+pi/2) r)},{4*sin((2*pi*(2)/6+pi/2) r)})};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)})
({5.5*cos((2*pi*(1)/6+pi/3) r)},{5.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5.5*cos((2*pi*(3)/6+pi/3) r)},{5.5*sin((2*pi*(3)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})
({5.5*cos((2*pi*(4)/6+pi/3) r)},{5.5*sin((2*pi*(4)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0)/6+pi/3) r)},{5.5*sin((2*pi*(0)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5.5*cos((2*pi*(2.5)/6+pi/3) r)},{5.5*sin((2*pi*(2.5)/6+pi/3) r)})
({6*cos((2*pi*(3)/6+pi/3) r)},{6*sin((2*pi*(3)/6+pi/3) r)})  
({6*cos((2*pi*(3.5)/6+pi/3) r)},{6*sin((2*pi*(3.5)/6+pi/3) r)})
({6*cos((2*pi*(4)/6+pi/3) r)},{6*sin((2*pi*(4)/6+pi/3) r)}) 
({5.5*cos((2*pi*(4.5)/6+pi/3) r)},{5.5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5.5*cos((2*pi*(3)/6+pi/3) r)},{5.5*sin((2*pi*(3)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})
({5.5*cos((2*pi*(4)/6+pi/3) r)},{5.5*sin((2*pi*(4)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0)/6+pi/3) r)},{5.5*sin((2*pi*(0)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5.5*cos((2*pi*(2.5)/6+pi/3) r)},{5.5*sin((2*pi*(2.5)/6+pi/3) r)})
({6*cos((2*pi*(3)/6+pi/3) r)},{6*sin((2*pi*(3)/6+pi/3) r)})  
({6*cos((2*pi*(3.5)/6+pi/3) r)},{6*sin((2*pi*(3.5)/6+pi/3) r)})
({6*cos((2*pi*(4)/6+pi/3) r)},{6*sin((2*pi*(4)/6+pi/3) r)}) 
({5.5*cos((2*pi*(4.5)/6+pi/3) r)},{5.5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0)/6+pi/3) r)},{5.5*sin((2*pi*(0)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(2)/6+pi/3) r)},{5.5*sin((2*pi*(2)/6+pi/3) r)}) 
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(2.5)/6+pi/3) r)},{5*sin((2*pi*(2.5)/6+pi/3) r)})
({5*cos((2*pi*(3)/6+pi/3) r)},{5*sin((2*pi*(3)/6+pi/3) r)})  
({5*cos((2*pi*(3.5)/6+pi/3) r)},{5*sin((2*pi*(3.5)/6+pi/3) r)})
({5*cos((2*pi*(4)/6+pi/3) r)},{5*sin((2*pi*(4)/6+pi/3) r)}) 
({5*cos((2*pi*(4.5)/6+pi/3) r)},{5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0.5)/6+pi/3) r)},{5.5*sin((2*pi*(0.5)/6+pi/3) r)})  
({6*cos((2*pi*(0)/6+pi/3) r)},{6*sin((2*pi*(0)/6+pi/3) r)})
({6*cos((2*pi*(5.5)/6+pi/3) r)},{6*sin((2*pi*(5.5)/6+pi/3) r)})
({6*cos((2*pi*(5)/6+pi/3) r)},{6*sin((2*pi*(5)/6+pi/3) r)})
({5.5*cos((2*pi*(4.5)/6+pi/3) r)},{5.5*sin((2*pi*(4.5)/6+pi/3) r)})
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0)/6+pi/3) r)},{5.5*sin((2*pi*(0)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(2.5)/6+pi/3) r)},{5*sin((2*pi*(2.5)/6+pi/3) r)})
({5*cos((2*pi*(3)/6+pi/3) r)},{5*sin((2*pi*(3)/6+pi/3) r)})  
({5*cos((2*pi*(3.5)/6+pi/3) r)},{5*sin((2*pi*(3.5)/6+pi/3) r)})
({5*cos((2*pi*(4)/6+pi/3) r)},{5*sin((2*pi*(4)/6+pi/3) r)}) 
({5*cos((2*pi*(4.5)/6+pi/3) r)},{5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(0.5)/6+pi/3) r)},{5.5*sin((2*pi*(0.5)/6+pi/3) r)})  
({6.5*cos((2*pi*(0)/6+pi/3) r)},{6.5*sin((2*pi*(0)/6+pi/3) r)})
({6.5*cos((2*pi*(5.5)/6+pi/3) r)},{6.5*sin((2*pi*(5.5)/6+pi/3) r)})
({6.5*cos((2*pi*(5)/6+pi/3) r)},{6.5*sin((2*pi*(5)/6+pi/3) r)})
({5.5*cos((2*pi*(4.5)/6+pi/3) r)},{5.5*sin((2*pi*(4.5)/6+pi/3) r)})
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5.5*cos((2*pi*(3)/6+pi/3) r)},{5.5*sin((2*pi*(3)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})
({5.5*cos((2*pi*(4)/6+pi/3) r)},{5.5*sin((2*pi*(4)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5*cos((2*pi*(1)/6+pi/3) r)},{5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.5)/6+pi/3) r)},{5*sin((2*pi*(0.5)/6+pi/3) r)})
({5*cos((2*pi*(0)/6+pi/3) r)},{5*sin((2*pi*(0)/6+pi/3) r)}) 
({5*cos((2*pi*(5.5)/6+pi/3) r)},{5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(2)/6+pi/3) r)},{5.5*sin((2*pi*(2)/6+pi/3) r)}) 
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(2.5)/6+pi/3) r)},{5*sin((2*pi*(2.5)/6+pi/3) r)})
({5*cos((2*pi*(3)/6+pi/3) r)},{5*sin((2*pi*(3)/6+pi/3) r)})  
({5*cos((2*pi*(3.5)/6+pi/3) r)},{5*sin((2*pi*(3.5)/6+pi/3) r)})
({5*cos((2*pi*(4)/6+pi/3) r)},{5*sin((2*pi*(4)/6+pi/3) r)}) 
({5*cos((2*pi*(4.5)/6+pi/3) r)},{5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5*cos((2*pi*(0.5)/6+pi/3) r)},{5*sin((2*pi*(0.5)/6+pi/3) r)})  
({5*cos((2*pi*(0)/6+pi/3) r)},{5*sin((2*pi*(0)/6+pi/3) r)})
({5*cos((2*pi*(5.5)/6+pi/3) r)},{5*sin((2*pi*(5.5)/6+pi/3) r)})
({5*cos((2*pi*(5)/6+pi/3) r)},{5*sin((2*pi*(5)/6+pi/3) r)})
({5.5*cos((2*pi*(4.5)/6+pi/3) r)},{5.5*sin((2*pi*(4.5)/6+pi/3) r)})
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(2)/6+pi/3) r)},{5.5*sin((2*pi*(2)/6+pi/3) r)}) 
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)})
({5.5*cos((2*pi*(5)/6+pi/3) r)},{5.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5*cos((2*pi*(1)/6+pi/3) r)},{5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.5)/6+pi/3) r)},{5*sin((2*pi*(0.5)/6+pi/3) r)})
({5*cos((2*pi*(0)/6+pi/3) r)},{5*sin((2*pi*(0)/6+pi/3) r)}) 
({5*cos((2*pi*(5.5)/6+pi/3) r)},{5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)})
({5.5*cos((2*pi*(5)/6+pi/3) r)},{5.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5*cos((2*pi*(1)/6+pi/3) r)},{5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.5)/6+pi/3) r)},{5*sin((2*pi*(0.5)/6+pi/3) r)})
({5*cos((2*pi*(0)/6+pi/3) r)},{5*sin((2*pi*(0)/6+pi/3) r)}) 
({5*cos((2*pi*(5.5)/6+pi/3) r)},{5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5*cos((2*pi*(1)/6+pi/3) r)},{5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.5)/6+pi/3) r)},{5*sin((2*pi*(0.5)/6+pi/3) r)})
({5*cos((2*pi*(0)/6+pi/3) r)},{5*sin((2*pi*(0)/6+pi/3) r)}) 
({5*cos((2*pi*(5.5)/6+pi/3) r)},{5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)})
({5.5*cos((2*pi*(5)/6+pi/3) r)},{5.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.1cm
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) -- ({4*cos((2*pi*(\x+4)/6+pi/3) r)},{4*sin((2*pi*(\x+4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) -- ({4*cos((2*pi*(\x+3)/6+pi/3) r)},{4*sin((2*pi*(\x+3)/6+pi/3) r)});
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\end{tikzpicture}
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$13$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({5.5*cos((2*pi*(2)/6+pi/3) r)},{5.5*sin((2*pi*(2)/6+pi/3) r)}) 
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5.5*cos((2*pi*(1)/6+pi/3) r)},{5.5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.7)/6+pi/3) r)},{5*sin((2*pi*(0.7)/6+pi/3) r)})   
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.2cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$14$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({5*cos((2*pi*(1.5)/6+pi/3) r)},{5*sin((2*pi*(1.5)/6+pi/3) r)})
({5.5*cos((2*pi*(1)/6+pi/3) r)},{5.5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.7)/6+pi/3) r)},{5*sin((2*pi*(0.7)/6+pi/3) r)})   
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$16$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
%\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.7*cos((2*pi*(1.1)/6+pi/3) r)},{4.7*sin((2*pi*(1.1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$17$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1.5)/6+pi/3) r)},{4.5*sin((2*pi*(1.5)/6+pi/3) r)})
({5.5*cos((2*pi*(1)/6+pi/3) r)},{5.5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.7)/6+pi/3) r)},{5*sin((2*pi*(0.7)/6+pi/3) r)})   
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$18$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$19$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({3.5*cos((2*pi*(5.5)/6+pi/3) r)},{3.5*sin((2*pi*(5.5)/6+pi/3) r)})
({4.5*cos((2*pi*(5)/6+pi/3) r)},{4.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4.5*cos((2*pi*(4.5)/6+pi/3) r)},{4.5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4.5*cos((2*pi*(4)/6+pi/3) r)},{4.5*sin((2*pi*(4)/6+pi/3) r)})
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$20$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})
({4.5*cos((2*pi*(0.2)/6+pi/3) r)},{4.5*sin((2*pi*(.2)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.)/6+pi/3) r)},{4.5*sin((2*pi*(0.)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1.5)/6+pi/3) r)},{4.5*sin((2*pi*(1.5)/6+pi/3) r)})
({5.5*cos((2*pi*(1)/6+pi/3) r)},{5.5*sin((2*pi*(1)/6+pi/3) r)})  
({5*cos((2*pi*(0.7)/6+pi/3) r)},{5*sin((2*pi*(0.7)/6+pi/3) r)})   
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$21$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})
({4.5*cos((2*pi*(0.2)/6+pi/3) r)},{4.5*sin((2*pi*(.2)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.)/6+pi/3) r)},{4.5*sin((2*pi*(0.)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$22$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
%\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({3.5*cos((2*pi*(4.5)/6+pi/3) r)},{3.5*sin((2*pi*(4.5)/6+pi/3) r)})
({4.5*cos((2*pi*(5)/6+pi/3) r)},{4.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4.5*cos((2*pi*(5.5)/6+pi/3) r)},{4.5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4.5*cos((2*pi*(6)/6+pi/3) r)},{4.5*sin((2*pi*(6)/6+pi/3) r)})
({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.2) node {$23$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({3.5*cos((2*pi*(5.5)/6+pi/3) r)},{3.5*sin((2*pi*(5.5)/6+pi/3) r)})
({4.5*cos((2*pi*(5)/6+pi/3) r)},{4.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4.5*cos((2*pi*(4.5)/6+pi/3) r)},{4.5*sin((2*pi*(4.5)/6+pi/3) r)})  
({4.5*cos((2*pi*(4)/6+pi/3) r)},{4.5*sin((2*pi*(4)/6+pi/3) r)})
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,red] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({3.5*cos((2*pi*(4.5)/6+pi/3) r)},{3.5*sin((2*pi*(4.5)/6+pi/3) r)})
({4.5*cos((2*pi*(5)/6+pi/3) r)},{4.5*sin((2*pi*(5)/6+pi/3) r)}) 
({4.5*cos((2*pi*(5.5)/6+pi/3) r)},{4.5*sin((2*pi*(5.5)/6+pi/3) r)})  
({4.5*cos((2*pi*(6)/6+pi/3) r)},{4.5*sin((2*pi*(6)/6+pi/3) r)})
({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=0.46]
\draw (4,-3.1) node {$24$};
\foreach \x in {0,1,...,5} {
\fill  ({4*cos((2*pi*\x/6+pi/3) r)},{4*sin((2*pi*\x/6+pi/3) r)}) circle (3.5pt);
}
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)}) -- ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(0)/6+pi/3) r)},{4*sin((2*pi*(0)/6+pi/3) r)}) -- ({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)});
\draw[thick] ({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)}) -- ({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)});
\draw [thick,orange] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/6+pi/3) r)},{4*sin((2*pi*(1)/6+pi/3) r)})
({4*cos((2*pi*(3.5)/6+pi/3) r)},{4*sin((2*pi*(3.5)/6+pi/3) r)}) 
({5*cos((2*pi*(3.05)/6+pi/3) r)},{5*sin((2*pi*(3.05)/6+pi/3) r)})  
({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(2)/6+pi/3) r)},{4*sin((2*pi*(2)/6+pi/3) r)})
({4.5*cos((2*pi*(1)/6+pi/3) r)},{4.5*sin((2*pi*(1)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.8)/6+pi/3) r)},{4.5*sin((2*pi*(0.8)/6+pi/3) r)})  
({4*cos((2*pi*(3)/6+pi/3) r)},{4*sin((2*pi*(3)/6+pi/3) r)})};
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*(4)/6+pi/3) r)},{4*sin((2*pi*(4)/6+pi/3) r)})
({4.5*cos((2*pi*(0.2)/6+pi/3) r)},{4.5*sin((2*pi*(.2)/6+pi/3) r)}) 
({4.5*cos((2*pi*(0.)/6+pi/3) r)},{4.5*sin((2*pi*(0.)/6+pi/3) r)}) 
({4*cos((2*pi*(5)/6+pi/3) r)},{4*sin((2*pi*(5)/6+pi/3) r)})};
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$25$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,...,4} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x)/5+pi/2) r)},{6.8*sin((2*pi*(\x)/5+pi/2) r)});
}
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$26$};
\foreach \x in {2,3,...,5} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});}
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {3,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\foreach \x in {4,...,7} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x)/5+pi/2) r)},{6.8*sin((2*pi*(\x)/5+pi/2) r)});
}
\draw [thick] plot  [smooth ] coordinates {({4*cos((pi/2+2*pi/5) r)},{4*sin((pi/2+2*pi/5) r) }) ({5.8*cos((2*pi*1/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*1.5/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1.5/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*2/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*2/5+2*pi/5+pi/2) r)}) ({4*cos((2*pi*3/5+2*pi/5+pi/2) r)},{4*sin((2*pi*3/5+2*pi/5+pi/2) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$27$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {2,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\foreach \x in {3,...,6} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x)/5+pi/2) r)},{6*sin((2*pi*(\x)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x)/5+pi/2) r)},{6.8*sin((2*pi*(\x)/5+pi/2) r)});
}
\foreach \x in {0,2,...,4} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
}
\draw[thick] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)});
\draw [thick,black] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) 
({4.2*cos((2*pi*(2.1)/5+pi/2) r)},{4.2*sin((2*pi*(2.1)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$28$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {2,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)})-- ({6.8*cos((2*pi*(1)/5+pi/2) r)},{6.8*sin((2*pi*(1)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*3/5+pi/2) r)},{4*sin((2*pi*3/5+pi/2) r)}) -- ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)})-- ({6.8*cos((2*pi*(3)/5+pi/2) r)},{6.8*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*0/5+pi/2) r)},{4*sin((2*pi*0/5+pi/2) r)}) -- ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})-- ({6.8*cos((2*pi*(0)/5+pi/2) r)},{6.8*sin((2*pi*(0)/5+pi/2) r)});
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$29$};
\foreach \x in {2,3,...,5} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});}
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {2,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(1)/5+pi/2) r)},{6*sin((2*pi*(1)/5+pi/2) r)})-- ({6.8*cos((2*pi*(1)/5+pi/2) r)},{6.8*sin((2*pi*(1)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*0/5+pi/2) r)},{4*sin((2*pi*0/5+pi/2) r)}) -- ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})-- ({6.8*cos((2*pi*(0)/5+pi/2) r)},{6.8*sin((2*pi*(0)/5+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((pi/2+2*pi/5) r)},{4*sin((pi/2+2*pi/5) r) }) ({5.8*cos((2*pi*1/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*1.5/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1.5/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*2/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*2/5+2*pi/5+pi/2) r)}) ({4*cos((2*pi*3/5+2*pi/5+pi/2) r)},{4*sin((2*pi*3/5+2*pi/5+pi/2) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$30$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {1,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*3/5+pi/2) r)},{4*sin((2*pi*3/5+pi/2) r)}) -- ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)})-- ({6.8*cos((2*pi*(3)/5+pi/2) r)},{6.8*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*0/5+pi/2) r)},{4*sin((2*pi*0/5+pi/2) r)}) -- ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})-- ({6.8*cos((2*pi*(0)/5+pi/2) r)},{6.8*sin((2*pi*(0)/5+pi/2) r)});
\foreach \x in {0,2,...,4} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
}
\draw[thick] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)});
\draw [thick,black] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) 
({4.2*cos((2*pi*(2.1)/5+pi/2) r)},{4.2*sin((2*pi*(2.1)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$31$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {1,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*3/5+pi/2) r)},{4*sin((2*pi*3/5+pi/2) r)}) -- ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)})-- ({6.8*cos((2*pi*(3)/5+pi/2) r)},{6.8*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*0/5+pi/2) r)},{4*sin((2*pi*0/5+pi/2) r)}) -- ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})-- ({6.8*cos((2*pi*(0)/5+pi/2) r)},{6.8*sin((2*pi*(0)/5+pi/2) r)});
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$32$};
\foreach \x in {2,3,...,5} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});}
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {1,2,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*0/5+pi/2) r)},{4*sin((2*pi*0/5+pi/2) r)}) -- ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(0)/5+pi/2) r)},{6*sin((2*pi*(0)/5+pi/2) r)})-- ({6.8*cos((2*pi*(0)/5+pi/2) r)},{6.8*sin((2*pi*(0)/5+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((pi/2+2*pi/5) r)},{4*sin((pi/2+2*pi/5) r) }) ({5.8*cos((2*pi*1/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*1.5/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1.5/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*2/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*2/5+2*pi/5+pi/2) r)}) ({4*cos((2*pi*3/5+2*pi/5+pi/2) r)},{4*sin((2*pi*3/5+2*pi/5+pi/2) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$33$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,1,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*3/5+pi/2) r)},{4*sin((2*pi*3/5+pi/2) r)}) -- ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)})-- ({6.8*cos((2*pi*(3)/5+pi/2) r)},{6.8*sin((2*pi*(3)/5+pi/2) r)});
\foreach \x in {0,2,...,4} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
}
\draw[thick] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)});
\draw [thick,black] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) 
({4.2*cos((2*pi*(2.1)/5+pi/2) r)},{4.2*sin((2*pi*(2.1)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$34$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,1,...,2} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*3/5+pi/2) r)},{4*sin((2*pi*3/5+pi/2) r)}) -- ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(3)/5+pi/2) r)},{6*sin((2*pi*(3)/5+pi/2) r)})-- ({6.8*cos((2*pi*(3)/5+pi/2) r)},{6.8*sin((2*pi*(3)/5+pi/2) r)});
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$35$};
\foreach \x in {2,3,...,5} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});}
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,1,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\draw [thick] plot  [smooth ] coordinates {({4*cos((pi/2+2*pi/5) r)},{4*sin((pi/2+2*pi/5) r) }) ({5.8*cos((2*pi*1/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*1.5/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1.5/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*2/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*2/5+2*pi/5+pi/2) r)}) ({4*cos((2*pi*3/5+2*pi/5+pi/2) r)},{4*sin((2*pi*3/5+2*pi/5+pi/2) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.35]
\draw (6,-4) node {$36$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,1,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\foreach \x in {0,2,...,4} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
}
\draw[thick] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)});
\draw [thick,black] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) 
({4.2*cos((2*pi*(2.1)/5+pi/2) r)},{4.2*sin((2*pi*(2.1)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\begin{tikzpicture}[scale=.45]
\centering
\draw (6,-4) node {$37$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,1,...,3} {
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
}
\draw[thick,red] ({4*cos((2*pi*4/5+pi/2) r)},{4*sin((2*pi*4/5+pi/2) r)}) -- ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(4)/5+pi/2) r)},{6*sin((2*pi*(4)/5+pi/2) r)})-- ({6.8*cos((2*pi*(4)/5+pi/2) r)},{6.8*sin((2*pi*(4)/5+pi/2) r)});
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.45]
\draw (6,-4) node {$38$};
\foreach \x in {2,3,...,5} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});}
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\draw [thick] plot  [smooth ] coordinates {({4*cos((pi/2+2*pi/5) r)},{4*sin((pi/2+2*pi/5) r) }) ({5.8*cos((2*pi*1/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*1.5/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*1.5/5+2*pi/5+pi/2) r)}) ({5.8*cos((2*pi*2/5+2*pi/5+pi/2) r)},{5.8*sin((2*pi*2/5+2*pi/5+pi/2) r)}) ({4*cos((2*pi*3/5+2*pi/5+pi/2) r)},{4*sin((2*pi*3/5+2*pi/5+pi/2) r)})};
\end{tikzpicture}

\begin{tikzpicture}[scale=.45]
\draw (6,-4) node {$39$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\foreach \x in {0,2,...,4} {
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
}
\draw[thick] ({4*cos((2*pi*1/5+pi/2) r)},{4*sin((2*pi*1/5+pi/2) r)}) -- ({4*cos((2*pi*(3)/5+pi/2) r)},{4*sin((2*pi*(3)/5+pi/2) r)});
\draw [thick,black] plot  [smooth ] coordinates {({4*cos((2*pi*(1)/5+pi/2) r)},{4*sin((2*pi*(1)/5+pi/2) r)}) 
({4.2*cos((2*pi*(2.1)/5+pi/2) r)},{4.2*sin((2*pi*(2.1)/5+pi/2) r)})
({4*cos((2*pi*(4)/5+pi/2) r)},{4*sin((2*pi*(4)/5+pi/2) r)})};
\end{tikzpicture}
\hskip.5cm
\begin{tikzpicture}[scale=.45]
\draw (6,-4) node {$40$};
\foreach \x in {0,1,...,4} {
\fill  ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) circle (3.5pt);
\draw[thick] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({4*cos((2*pi*(\x+3)/5+pi/2) r)},{4*sin((2*pi*(\x+3)/5+pi/2) r)});
\draw[thick,red] ({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) -- ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)});
\draw[thick,red,dashed] ({6*cos((2*pi*(\x+1.5)/5+pi/2) r)},{6*sin((2*pi*(\x+1.5)/5+pi/2) r)})-- ({6.8*cos((2*pi*(\x+1.545)/5+pi/2) r)},{6.8*sin((2*pi*(\x+1.545)/5+pi/2) r)});
\draw [thick,blue] plot  [smooth ] coordinates {({4*cos((2*pi*\x/5+pi/2) r)},{4*sin((2*pi*\x/5+pi/2) r)}) 
({3.2*cos((2*pi*(\x+4)/5+pi/2) r)},{3.2*sin((2*pi*(\x+4)/5+pi/2) r)}) 
({4.5*cos((2*pi*(\x+3.2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+3.2)/5+pi/2) r)}) 
({5.5*cos((2*pi*(\x+2.5)/5+pi/2) r)},{5.5*sin((2*pi*(\x+2.5)/5+pi/2) r)})
({4.5*cos((2*pi*(\x+2)/5+pi/2) r)},{4.5*sin((2*pi*(\x+2)/5+pi/2) r)})
({4*cos((2*pi*(\x+1)/5+pi/2) r)},{4*sin((2*pi*(\x+1)/5+pi/2) r)})};
}
\end{tikzpicture}
